Saliency Benchmarking Made Easy: Separating Models, Maps and Metrics

Dozens of new models on fixation prediction are published every year and compared on open benchmarks such as MIT300 and LSUN. However, progress in the field can be difficult to judge because models are compared using a variety of inconsistent metrics. Here we show that no single saliency map can perform well under all metrics. Instead, we propose a principled approach to solve the benchmarking problem by separating the notions of saliency models, maps and metrics. Inspired by Bayesian decision theory, we define a saliency model to be a probabilistic model of fixation density prediction and a saliency map to be a metric-specific prediction derived from the model density which maximizes the expected performance on that metric given the model density. We derive these optimal saliency maps for the most commonly used saliency metrics (AUC, sAUC, NSS, CC, SIM, KL-Div) and show that they can be computed analytically or approximated with high precision. We show that this leads to consistent rankings in all metrics and avoids the penalties of using one saliency map for all metrics. Our method allows researchers to have their model compete on many different metrics with state-of-the-art in those metrics: "good" models will perform well in all metrics.

==> data/SIM_fixation_dependency.tex <==
SIM 1  & \textbf{0.0936} & 0.2662 & 0.3679 & 0.5260 & 0.5526 & 0.5657 & 0.5736 & 0.5761\\
SIM 5  & 0.0912 & \textbf{0.2715} & 0.3869 & 0.6107 & 0.6598 & 0.6865 & 0.7022 & 0.7070\\
SIM 10  & 0.0887 & 0.2697 & \textbf{0.3892} & 0.6426 & 0.7057 & 0.7438 & 0.7684 & 0.7760\\
SIM 50  & 0.0814 & 0.2566 & 0.3779 & \textbf{0.6713} & 0.7583 & 0.8203 & 0.8742 & 0.8994\\
SIM 100  & 0.0795 & 0.2521 & 0.3725 & 0.6694 & \textbf{0.7607} & 0.8271 & 0.8866 & 0.9159\\
SIM 200  & 0.0785 & 0.2496 & 0.3692 & 0.6669 & 0.7599 & \textbf{0.8282} & 0.8900 & 0.9211\\
SIM 500  & 0.0780 & 0.2482 & 0.3674 & 0.6653 & 0.7588 & 0.8278 & \textbf{0.8906} & 0.9223\\
SIM 1000  & 0.0778 & 0.2478 & 0.3668 & 0.6647 & 0.7583 & 0.8275 & 0.8905 & \textbf{0.9224}\\
CC  & 0.0776 & 0.2473 & 0.3662 & 0.6640 & 0.7578 & 0.8272 & 0.8903 & 0.9223\\


==> figures/auc_vs_2afc.pgf.tex <==
\begin{tikzpicture}[font=\small\sffamily]

  \usetikzlibrary{calc}
  \usetikzlibrary{math}
  

  %%%% Image Data


  \coordinate (image_origin) at (0, 0);
  \coordinate (image_width) at (3, 0);
  \coordinate (image_height) at (0, 3);
  \coordinate (fixlabelsep) at (0.15, -0.2);
  \coordinate (image_saliency_label_sep) at ($ 0.1*(image_width) + 0.9*(image_height) $);


  %%% Grid Data

  \coordinate (grid_origin) at (4, 0);
  \coordinate (grid_width) at (3,0);
  \coordinate (grid_height) at (0,3);
  \coordinate (grid_xlabel_sep) at (0, -0.3);
  \coordinate (grid_ylabel_sep) at (-0.25, 0);

  %%% AUC data

  \coordinate (auc_origin) at (8, 0);
  \coordinate (auc_width) at (3,0);
  \coordinate (auc_height) at (0,3);
  \coordinate (auc_sval_label_sep) at (0.0, -0.0);
  \coordinate (auc_xlabel_sep) at (0, -0.3);
  \coordinate (auc_ylabel_sep) at (-0.25, 0);



  \tikzset{fixation/.style={radius=0.07cm,fill=black}};
  \tikzset{nonfixation/.style={radius=0.07cm}};
  \tikzset{fixlabel/.style={scale=0.8}};
  \tikzset{sallabel/.style={scale=0.8}};
  \tikzset{fpbox/.style={fill=red}};
  \tikzset{eqbox/.style={fill=orange}};
  \tikzset{cnbox/.style={fill=green}};
  \tikzset{curve/.style={line width=1pt}};
%  \coordinate (point_radius) at (0.1);

  \tikzset{aucpoint/.style={radius=0.05cm,fill=black}};
  \tikzset{auclabel/.style={scale=0.8}};
 

  \coordinate (f1) at ($ 0.3*(image_width) + 0.3*(image_height) $);
  \coordinate (f2) at ($ 0.5*(image_width) + 0.3*(image_height) $);
  \coordinate (f3) at ($ 0.5*(image_width) + 0.45*(image_height) $);
  \coordinate (f4) at ($ 0.7*(image_width) + 0.3*(image_height) $);
  \coordinate (f5) at ($ 0.9*(image_width) + 0.3*(image_height) $);

  \coordinate (n1) at ($ 0.1*(image_width) + 0.6*(image_height) $);
  \coordinate (n2) at ($ 0.3*(image_width) + 0.6*(image_height) $);
  \coordinate (n3) at ($ 0.5*(image_width) + 0.6*(image_height) $);
  \coordinate (n4) at ($ 0.7*(image_width) + 0.6*(image_height) $);


  \definecolor{fillcolor5}{rgb}{0.9, 0.9, 0.9};
  \definecolor{fillcolor4}{rgb}{0.8, 0.8, 0.8};
  \definecolor{fillcolor3}{rgb}{0.7, 0.7, 0.7};
  \definecolor{fillcolor2}{rgb}{0.6, 0.6, 0.6};
  \definecolor{fillcolor1}{rgb}{0.5, 0.5, 0.5};
  \fill[fill=fillcolor1] ($ (image_origin) + 0.0*(image_width) $) rectangle ++($ 0.2*(image_width) + (image_height) $);
  \fill[fill=fillcolor2] ($ (image_origin) + 0.2*(image_width) $) rectangle ++($ 0.2*(image_width) + (image_height) $);
  \fill[fill=fillcolor3] ($ (image_origin) + 0.4*(image_width) $) rectangle ++($ 0.2*(image_width) + (image_height) $);
  \fill[fill=fillcolor4] ($ (image_origin) + 0.6*(image_width) $) rectangle ++($ 0.2*(image_width) + (image_height) $);
  \fill[fill=fillcolor5] ($ (image_origin) + 0.8*(image_width) $) rectangle ++($ 0.2*(image_width) + (image_height) $);
  \draw[-] (image_origin) rectangle ++($ (image_height) + (image_width) $);

  \foreach[evaluate={\npos using 0.2*\ncount}] \ncount in {0, 1, 2, 3, 4} {
    \tikzmath{
      \nval = int(\ncount + 1);
    }
    \node[sallabel] at ($ (image_origin) + \npos*(image_width) + (image_saliency_label_sep) $) {$s_\nval$};
  };


  \draw[fixation] (f1) circle;
  \draw[fixation] (f2) circle;
  \draw[fixation] (f3) circle;
  \draw[fixation] (f4) circle;
  \draw[fixation] (f5) circle;

  \node[fixlabel] at ($ (f1) + (fixlabelsep) $) {$f_1$};
  \node[fixlabel] at ($ (f2) + (fixlabelsep) $) {$f_2$};
  \node[fixlabel] at ($ (f3) + (fixlabelsep) $) {$f_3$};
  \node[fixlabel] at ($ (f4) + (fixlabelsep) $) {$f_4$};
  \node[fixlabel] at ($ (f5) + (fixlabelsep) $) {$f_5$};


  \draw[nonfixation] (n1) circle;
  \draw[nonfixation] (n2) circle;
  \draw[nonfixation] (n3) circle;
  \draw[nonfixation] (n4) circle;

  \node[fixlabel] at ($ (n1) + (fixlabelsep) $) {$n_1$};
  \node[fixlabel] at ($ (n2) + (fixlabelsep) $) {$n_2$};
  \node[fixlabel] at ($ (n3) + (fixlabelsep) $) {$n_3$};
  \node[fixlabel] at ($ (n4) + (fixlabelsep) $) {$n_4$};

  %\draw (grid_origin) grid ($ (grid_origin) + (grid_height) + (grid_width) $);

  %\foreach[evaluate=\npos using 0.25*\ncount] \ncount/\nval in {0/0, 1/1, 2/2, 3/3} {
   % \foreach[evaluate=\fpos using 0.2*\fcount] \fcount/\fval in {0/1, 1/2, 2/2, 3/3, 4/4} {
   %   \definecolor{fillcolor}{rgb}{0, 0, 0}
   %   \draw ($ (grid_origin) + sign(\npos)*(grid_width) + \fpos*(grid_height) $) rectangle ++($ 0.25*(grid_width) + 0.2*(grid_height) $);
   % };
  %};

  \draw[cnbox] ($ (grid_origin) + 0.0*(grid_height) + 0.0*(grid_width) $) rectangle ++($ 0.25*(grid_width) + 0.2*(grid_height) $);
  \draw[cnbox] ($ (grid_origin) + 0.0*(grid_height) + 0.25*(grid_width) $) rectangle ++($ 0.25*(grid_width) + 0.2*(grid_height) $);
  \draw[cnbox] ($ (grid_origin) + 0.0*(grid_height) + 0.5*(grid_width) $) rectangle ++($ 0.25*(grid_width) + 0.2*(grid_height) $);
  \draw[cnbox] ($ (grid_origin) + 0.0*(grid_height) + 0.75*(grid_width) $) rectangle ++($ 0.25*(grid_width) + 0.2*(grid_height) $);
  
  \draw[eqbox] ($ (grid_origin) + 0.2*(grid_height) + 0.0*(grid_width) $) rectangle ++($ 0.25*(grid_width) + 0.2*(grid_height) $);
  \draw[cnbox] ($ (grid_origin) + 0.2*(grid_height) + 0.25*(grid_width) $) rectangle ++($ 0.25*(grid_width) + 0.2*(grid_height) $);
  \draw[cnbox] ($ (grid_origin) + 0.2*(grid_height) + 0.5*(grid_width) $) rectangle ++($ 0.25*(grid_width) + 0.2*(grid_height) $);
  \draw[cnbox] ($ (grid_origin) + 0.2*(grid_height) + 0.75*(grid_width) $) rectangle ++($ 0.25*(grid_width) + 0.2*(grid_height) $);

  \draw[fpbox] ($ (grid_origin) + 0.4*(grid_height) + 0.0*(grid_width) $) rectangle ++($ 0.25*(grid_width) + 0.2*(grid_height) $);
  \draw[eqbox] ($ (grid_origin) + 0.4*(grid_height) + 0.25*(grid_width) $) rectangle ++($ 0.25*(grid_width) + 0.2*(grid_height) $);
  \draw[cnbox] ($ (grid_origin) + 0.4*(grid_height) + 0.5*(grid_width) $) rectangle ++($ 0.25*(grid_width) + 0.2*(grid_height) $);
  \draw[cnbox] ($ (grid_origin) + 0.4*(grid_height) + 0.75*(grid_width) $) rectangle ++($ 0.25*(grid_width) + 0.2*(grid_height) $);

  \draw[fpbox] ($ (grid_origin) + 0.6*(grid_height) + 0.0*(grid_width) $) rectangle ++($ 0.25*(grid_width) + 0.2*(grid_height) $);
  \draw[eqbox] ($ (grid_origin) + 0.6*(grid_height) + 0.25*(grid_width) $) rectangle ++($ 0.25*(grid_width) + 0.2*(grid_height) $);
  \draw[cnbox] ($ (grid_origin) + 0.6*(grid_height) + 0.5*(grid_width) $) rectangle ++($ 0.25*(grid_width) + 0.2*(grid_height) $);
  \draw[cnbox] ($ (grid_origin) + 0.6*(grid_height) + 0.75*(grid_width) $) rectangle ++($ 0.25*(grid_width) + 0.2*(grid_height) $);

  \draw[fpbox] ($ (grid_origin) + 0.8*(grid_height) + 0.0*(grid_width) $) rectangle ++($ 0.25*(grid_width) + 0.2*(grid_height) $);
  \draw[fpbox] ($ (grid_origin) + 0.8*(grid_height) + 0.25*(grid_width) $) rectangle ++($ 0.25*(grid_width) + 0.2*(grid_height) $);
  \draw[eqbox] ($ (grid_origin) + 0.8*(grid_height) + 0.5*(grid_width) $) rectangle ++($ 0.25*(grid_width) + 0.2*(grid_height) $);
  \draw[cnbox] ($ (grid_origin) + 0.8*(grid_height) + 0.75*(grid_width) $) rectangle ++($ 0.25*(grid_width) + 0.2*(grid_height) $);

  \foreach[evaluate={\npos using 0.25*\ncount}] \ncount in {0, 1, 2, 3} {
    \tikzmath{
      \nval = int(4 - \ncount);
    }
    \node at ($ (grid_origin) + \npos*(grid_width) + 0.125*(grid_width) + (grid_xlabel_sep) $) {$n_\nval$};
  };

  \foreach[evaluate={\npos using 0.2*\ncount}] \ncount in {0, 1, 2, 3, 4} {
    \tikzmath{
      \nval = int(5 -\ncount );
    }
    \node at ($ (grid_origin) + \npos*(grid_height) + 0.1*(grid_height) + (grid_ylabel_sep) $) {$f_\nval$};
  };

  \draw[-,curve] (grid_origin)
            -- ++($ 0.2*(grid_height) + 0.0*(grid_width) $)
            -- ++($ 0.2*(grid_height) + 0.25*(grid_width) $)
            -- ++($ 0.4*(grid_height) + 0.25*(grid_width) $)
            -- ++($ 0.2*(grid_height) + 0.25*(grid_width) $)
            -- ++($ 0.0*(grid_height) + 0.25*(grid_width) $)
            ;


  %%%%% AUC curve

  \draw[-] (auc_origin) rectangle ++($ (auc_height) + (auc_width) $);
  \coordinate (lastp) at (auc_origin);
  \foreach[count=\count] \fpcount/\hitcount in {0/1, 1/2, 2/4, 3/5, 4/5} {
    \tikzmath{
      \fprate = 0.25*\fpcount;
      \hitrate = 0.2*\hitcount;
      \sval = int(6 - \count);
    }
    \coordinate (newp) at ($ (auc_origin) + \fprate*(auc_width) + \hitrate*(auc_height) $);
    \draw[aucpoint] (newp) circle;
    \node[anchor=north west,auclabel] at  ($ (newp) + (auc_sval_label_sep) $) {$\theta = s_{\sval}$};
    \draw[-,curve] (lastp) -- (newp);
    \coordinate (lastp) at (newp);
  };

  \node at ($ (auc_origin) + 0.5*(auc_width) + (auc_xlabel_sep) $) {false positive rate};
  \node[rotate=90] at ($ (auc_origin) + 0.5*(auc_height) + (auc_ylabel_sep) $) {hit rate};


%  \coordinate (hsep) at (5,0);
%  \coordinate (vsep) at (0,-1.5);

%  \coordinate (smaps) at ($ (hsep) - 1.5*(vsep) $);

%  \definecolor{fillcolor}{rgb}{0.9, 0.9, 0.9};
%   \tikzset{boxstyle/.style={fill=fillcolor, rounded corners=2mm}};
%   \node[boxstyle] (model) at (0, 0) {$p(x, y \mid I)$};
% 
%   \node[boxstyle] (smap1) at ($ (smaps) + 0*(vsep) $) {$s_{AUC}(x, y \mid I)$};
%   \node[boxstyle] (smap2) at ($ (smaps) + 1*(vsep) $) {$s_{sAUC}(x, y \mid I)$};
%   \node[boxstyle] (smap3) at ($ (smaps) + 2*(vsep) $) {$s_{NSS}(x, y \mid I)$};
%   \node[boxstyle] (smap4) at ($ (smaps) + 3*(vsep) $) {$s_{CC}(x, y \mid I)$};
% 
%   %\draw[->] (model) -- node[above] {task AUC} (smap1);
%   %\draw[->] (model) -- node[auto] {task sAUC} (smap2);
%   %\draw[->] (model) -- node[below] {task NSS} (smap3);
% 
%   \draw[->] (model.east) -- (smap1.west);
%   \draw[->] (model.east) -- (smap2.west);
%   \draw[->] (model.east) -- (smap3.west);
%   \draw[->] (model.east) -- (smap4.west);
% 
%   \node at (0, 3) {Model};
%   \node at (5, 3) {Saliency Maps};
\end{tikzpicture}

==> figures/evaluation_figure_small.pgf.tex <==
\ifdefined\noktikz
\else
  \usetikzlibrary{calc}
  \usetikzlibrary{shapes}
  \usetikzlibrary{math}

  \graphicspath{{/gpfs01/bethge/home/mkuemmerer/Documents/Uni/Bethge/Saliency/DeepGaze/paper/metrics/figures}}

\fi



\begin{tikzpicture}[font=\sffamily]

  \coordinate (density_origin) at (0, 0);
  \coordinate (stimulus_origin) at ($ (density_origin) + (-4, 0) $);
  \coordinate (saliency_map_spacing) at (3.5, 0);
  \coordinate (saliency_map_vsep) at (0, -3);
  \coordinate (saliency_map_label_sep) at (0, -0.4);
  \newcommand\imgwidth{2.7cm}

  \tikzset{smap/.style={draw,inner sep=0,line width=6pt}};
  \tikzset{AUC/.style={color=red}};
  \tikzset{sAUC/.style={color=pink}};
  \tikzset{NSS/.style={color=blue}};
  \tikzset{CC/.style={color=green}};

  \tikzset{headline/.style={scale=0.8}};

  \coordinate (origin) at (0, 0);
  \coordinate (performance_plot_vsep) at (0, -0.3);
  \coordinate (performance_plot_hsep) at (0, 0);
  \coordinate (performance_plot_label) at (0.3, 0.07);

  \node[anchor=north west] (performance_AUC)
%    at ($ (smap_AUC.south west) + (performance_plot_vsep) $)
    at ($ (origin) $)
   {\includegraphics{evaluation/metric-performance-AUC-small.pdf}};

  \node[anchor=north west] (performance_sAUC)
%    at ($ (smap_CC.south east) + (performance_plot_vsep) $)
    at ($ (performance_AUC.north east) + (performance_plot_hsep) $)
   {\includegraphics{evaluation/metric-performance-sAUC-small.pdf}};

  \node[anchor=north west] (performance_NSS)
%    at ($ (performance_AUC.south west) + (0, -0.6) $)
    at ($ (performance_sAUC.north east) + (performance_plot_hsep) $)
   {\includegraphics{evaluation/metric-performance-NSS-small.pdf}};

  \node[anchor=north east] (performance_IG)
at ($ (performance_AUC.south east) + (performance_plot_vsep) $)
{\includegraphics{evaluation/metric-performance-densityIG-small.pdf}};

  \node[anchor=north east] (performance_CC)
    at ($ (performance_sAUC.south east) + (performance_plot_vsep) $)
   {\includegraphics{evaluation/metric-performance-CC-small.pdf}};

  \node[anchor=north east] (performance_KLdiv)
at ($ (performance_NSS.south east) + (performance_plot_vsep) $)
{\includegraphics{evaluation/metric-performance-KLdiv-small.pdf}};

  \node[anchor=north west] (performance_SIM)
    at ($ (performance_IG.south west) + (performance_plot_vsep) $)
   {\includegraphics{evaluation/metric-performance-SIM-small.pdf}};



  \node[anchor=north west] at ($ 1.0*(performance_CC.south west) + 0.0*(performance_KLdiv.south west) + (0.35, 0.18) $) {
   %\node[anchor=north west] at ($ (performance_KLdiv.south west) $) {
   {\includegraphics{evaluation/legend.pdf}}
  };


  \node[headline] at ($ (performance_AUC.north) + (performance_plot_label) $)
   {evaluating AUC};
  \node[headline] at ($ (performance_sAUC.north) + (performance_plot_label) $)
   {evaluating sAUC};
  \node[headline] at ($ (performance_NSS.north) + (performance_plot_label) $)
   {evaluating NSS};
  \node[headline] at ($ (performance_CC.north) + (performance_plot_label) $)
   {evaluating CC};
  \node[headline] at ($ (performance_SIM.north) + (performance_plot_label) $)
   {evaluating SIM};
  \node[headline] at ($ (performance_KLdiv.north) + (performance_plot_label) $)
   {evaluating KL-div};
  \node[headline] at ($ (performance_IG.north) + (performance_plot_label) $)
   {evaluating IG};
  %%%%%% subplot numbers

%   \node at ($ (smap_AUC.north west) + (0, 2.7) $) {a)};
%   \node at ($ (performance_AUC.north west) + (0, 0) $) {b)};
  

\end{tikzpicture}


==> figures/example_saliency_maps.pgf.tex <==
\ifdefined\noktikz
\else
  \usetikzlibrary{calc}
  \usetikzlibrary{shapes}
  \usetikzlibrary{math}

  \graphicspath{{/gpfs01/bethge/home/mkuemmerer/Documents/Uni/Bethge/Saliency/DeepGaze/paper/metrics/figures}}

\fi



\begin{tikzpicture}[font=\sffamily]

%  \coordinate (density_origin) at (0, 0);
%  \coordinate (stimulus_origin) at ($ (density_origin) + (-4, 0) $);
%  \coordinate (saliency_map_spacing) at (3.5, 0);
%  \coordinate (saliency_map_vsep) at (0, -3);
%  \coordinate (saliency_map_label_sep) at (0, -0.4);

  % schema

  \coordinate (density_origin) at (6, 7);
  \coordinate (stimulus_origin) at ($ (density_origin) + (-4, 0) $);
  \coordinate (saliency_map_spacing) at (3.5, 0);
  \coordinate (saliency_map_vsep) at (0, -3.0);
  \coordinate (saliency_map_label_sep) at (0, -0.4);
  \newcommand\schemaimgwidth{2.7cm}

  \definecolor{matplotlibgreen}{rgb}{0,0.502,0.0}
  \tikzset{schemasmap/.style={draw,inner sep=0,line width=6pt}};
  \tikzset{schemaAUC/.style={color=red}};
  \tikzset{schemasAUC/.style={color=pink}};
  \tikzset{schemaNSS/.style={color=blue}};
  \tikzset{schemaCC/.style={color=matplotlibgreen}};
  \tikzset{schemaSIM/.style={color=orange}};


  % saliency maps
  \coordinate (origin) at (0, 0);
  \coordinate (vsep) at (0, -1.3);
  \coordinate (hsep) at (1.65, 0);
  \coordinate (density_hpos) at ($ (origin) + (hsep) $);
  \coordinate (smap_hpos) at ($ (origin) + 2*(hsep) $);
  \coordinate (smap_type_label) at (0, 1.1);
  \coordinate (model_label_hpos) at (-1.1, 0);

  \tikzset{model_label/.style={rotate=90, scale=0.75}};

  \newcommand\imgwidth{1.55cm}
  \newcommand\boxwidth{1.4cm}
  \newcommand\boxheight{0.3cm}

  \tikzset{smap/.style={draw,inner sep=0, line width=1pt}};
  \tikzset{smap_label/.style={align=center, font=\bf\sffamily}};
  \tikzset{smap_label_box/.style={text width=\boxwidth, text height=\boxheight}};
  \tikzset{AUC/.style={}};
  \tikzset{sAUC/.style={}};
  \tikzset{NSS/.style={text=white}};
  \tikzset{CC/.style={text=white, scale=0.9}};
  \tikzset{SIM/.style={}};
  
  \tikzset{boxAUC/.style={fill=red}};
  \tikzset{boxsAUC/.style={fill=pink}};
  \tikzset{boxNSS/.style={fill=blue, text=white}};
  \tikzset{boxCC/.style={fill=matplotlibgreen, text=white}};
  \tikzset{boxSIM/.style={fill=orange}};

  \foreach[count=\modelCount] \modelName in {AIM, BMS, eDN, OpenSALICON, SalGAN, DeepGazeII} {
    \tikzmath{
      \modelPos = int(\modelCount - 1);
    };
    \coordinate (this_vpos) at ($ (origin) + \modelPos*(vsep) $);

    \node[smap] at (this_vpos) {%
      \includegraphics[width=\imgwidth]{example_saliency_maps/\modelName-orig.pdf}
    };

    \node at ($ (this_vpos) + (density_hpos) $) {%
      \includegraphics[width=\imgwidth]{example_saliency_maps/\modelName-prob.pdf}
    };

    \foreach[count=\smapTypeCount] \smapType in {AUC, sAUC, NSS, CC, SIM} {
      \tikzmath{\smapTypePos=int(\smapTypeCount - 1);};
      \node[smap] at ($ (this_vpos) + (smap_hpos) + \smapTypePos*(hsep) $) {%
        \includegraphics[width=\imgwidth]{example_saliency_maps/\modelName-\smapType.pdf}
      };
    };

    \node[model_label] at ($ (this_vpos) + (model_label_hpos) $) {\modelName};

  };

  %% head lines

  \node[smap_label] at ($ (smap_type_label) $) {original};
  \node[smap_label] at ($ (smap_type_label) + (density_hpos) $) {density};

  \foreach[count=\smapTypeCount] \smapType/\smapName in {AUC/AUC, sAUC/sAUC, NSS/{NSS/IG}, CC/{CC/\mbox{KL-Div}}, SIM/SIM} {
    \tikzmath{\smapTypePos=int(\smapTypeCount -1);};
    \node[smap_label_box,box\smapType] at ($ (smap_type_label) + (smap_hpos) + \smapTypePos*(hsep) $) {};
    \node[smap_label,\smapType] at ($ (smap_type_label) + (smap_hpos) + \smapTypePos*(hsep) $) {%
      \smapName
    };
  };




  \coordinate (subplot_labels) at (-1.5, 0);

%   \node at ($ (subplot_labels) + (0, 8) $) {\textbf{a)}};
%   \node at ($ (subplot_labels) + (saliency_map_vsep) + (0, 8) $) {\textbf{b)}};
%   \node at ($ (subplot_labels) + (0, 1.5) $) {\textbf{c)}};
  

\end{tikzpicture}


==> figures/introduction_figure.pgf.tex <==
\ifdefined\noktikz
\else
  \usetikzlibrary{calc}
  \usetikzlibrary{shapes}
  \usetikzlibrary{math}
  \newcommand{\text}[1]{#1}


  \graphicspath{{/gpfs01/bethge/home/mkuemmerer/Documents/Uni/Bethge/Saliency/DeepGaze/paper/metrics_ECCV/figures}}

\fi



\begin{tikzpicture}[font=\sffamily]

  \coordinate (density_origin) at (0, 0);
  \coordinate (stimulus_origin) at ($ (density_origin) + (-4, 0) $);
  \coordinate (saliency_map_spacing) at (2.3, 0);
  \coordinate (saliency_map_vsep) at (0, -2.5);
  \coordinate (saliency_map_label_sep) at (0, -0.4);
  \newcommand\imgwidth{2.0cm}

  \definecolor{matplotlibgreen}{rgb}{0,0.502,0.0}
  \tikzset{smap/.style={draw,inner sep=0,line width=6pt}};
  \tikzset{AUC/.style={color=red}};
  \tikzset{sAUC/.style={color=pink}};
  \tikzset{NSS/.style={color=blue}};
  \tikzset{CC/.style={color=matplotlibgreen}};
  \tikzset{SIM/.style={color=orange}};

%  \node (stimulus) at (stimulus_origin)
%    {\includegraphics[width=\imgwidth]{intro/stimulus.pdf}};

  \node (density) at (density_origin) {\includegraphics[width=\imgwidth]{intro/GoldStandardUpper-prob.pdf}};

  \node at (density.north) {$\mathsf{p(x, y \mid I)}$};

  \foreach[count=\count] \metric/\name in {AUC/AUC, sAUC/sAUC, NSS/{NSS/IG}, CC/{CC/KL-Div}, SIM/SIM} {
  \tikzmath{
    \hpos = -3 + \count;
  }
    \node[smap,\metric] (smap_\metric) at ($ (density_origin)
                + (saliency_map_vsep)
               + \hpos*(saliency_map_spacing) $)
      {\includegraphics[width=\imgwidth]{intro/GoldStandardUpper-\metric.pdf}};

    \draw[->] (density) -- (smap_\metric.north);
    \node at ($ (smap_\metric.south) + (saliency_map_label_sep) $)
      {$\mathsf{s_{\text{\name}}(x, y \mid I)}$};
  }

  \coordinate (performance_plot_vsep) at (-0.5, -1.1);
  \coordinate (performance_plot_hsep) at (1.66, 0);
  \coordinate (performance_lot_label) at (0, 0);

  \coordinate (performance_plots) at
   ($ (smap_AUC.south west) + (performance_plot_vsep) $);



  \foreach[count=\count] \metric/\name in {
    AUC/AUC, sAUC/sAUC, NSS/NSS, densityIG/IG, CC/CC, KLdiv/KL-Div, SIM/SIM} {
    \tikzmath{
      \hpos = \count - 1;
    }
    \node[anchor=north west] (perfs)
     at ($ (performance_plots) + \hpos*(performance_plot_hsep) $)
     {\includegraphics{intro/performances_\metric.pdf}};

    \node[scale=0.8] at (perfs.north) {\name};
    
  }

%  \node[anchor=north west] (performance_AUC)
 %   at ($ (smap_AUC.south west) + (performance_plot_vsep) $)
  % {\includegraphics{intro/performances_AUC.pdf}};



%  \node at ($ (smap_AUC.north west) + (0, 2.7) $) {a)};
%  \node at ($ (density.north west) + (-0.2, -0.2) $) {a)};
  \node at ($ (smap_AUC.north west) + (-0.4, 2.4) $) {a)};
  \node at ($ (smap_AUC.north west) + (-0.4, 0.2) $) {b)};
  \node at ($ (performance_plots) + (0.0, 0.1) $) {c)};



  

\end{tikzpicture}

